Transformers for Object Detection in Large Point Clouds

We present TransLPC, a novel detection model for large point clouds that is based on a transformer architecture. While object detection with transformers has been an active field of research, it has proved difficult to apply such models to point clouds that span a large area, e.g. those that are common in autonomous driving, with lidar or radar data. TransLPC is able to remedy these issues: The structure of the transformer model is modified to allow for larger input sequence lengths, which are sufficient for large point clouds. Besides this, we propose a novel query refinement technique to improve detection accuracy, while retaining a memory-friendly number of transformer decoder queries. The queries are repositioned between layers, moving them closer to the bounding box they are estimating, in an efficient manner. This simple technique has a significant effect on detection accuracy, which is evaluated on the challenging nuScenes dataset on real-world lidar data. Besides this, the proposed method is compatible with existing transformer-based solutions that require object detection, e.g. for joint multi-object tracking and detection, and enables them to be used in conjunction with large point clouds.

==> figures/errorbars.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.3803921568627451, 0.6627450980392157, 0.3607843137254902}
\definecolor{color1}{rgb}{1.0, 0.5725490196078431, 0.1411764705882353}

\begin{axis}[
height=151.86214363138544,
tick align=outside,
tick pos=left,
width=190.71811,
x grid style={white!69.0196078431373!black},
xmin=-1.8, xmax=24,
xlabel={Query travel length [m]},
ylabel={Location error [m]},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ymin=-2.51492022462189, ymax=56.7002523962408,
ytick style={color=black},
legend cell align={left},
legend style={at={(0.04,0.8)},anchor=south west,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [semithick, color0]
table {%
	2 0.419549256563187
	6 0.39963686466217
	10 0.638022720813751
	14 1.15661382675171
	18 5.2973895072937
	22 19.5405025482178
%	26 23
	%19.1638946533203
%	30 12.8373136520386
%	34 13.456298828125
%	38 19.283390045166
};
\addlegendentry{Location error}

\addplot+[gray,opacity=0.3, ybar interval,mark=no, fill=lightgray] 
table [x expr=\thisrow{X}, y expr=\thisrow{Y}*(1.4)]{%
	X Y
	0 29.8833332061768
	4 24.6200008392334
	8 8.55000019073486
	12 2.23666667938232
	16 0.529999971389771
	20 0.123333334922791
	24 0.0366666652262211
	28 0.0233333334326744
	32 0.0166666675359011
	36 0.00999999977648258
	40 0.00666666682809591
};
\addlegendentry{Histogram}
\path [draw=color0, semithick]
(axis cs:2,0.196285665035248)
--(axis cs:2,1.49478057026863);

\path [draw=color0, semithick]
(axis cs:6,0.176678530871868)
--(axis cs:6,1.36745424568653);

\path [draw=color0, semithick]
(axis cs:10,0.323243409395218)
--(axis cs:10,4.24038273096085);

\path [draw=color0, semithick]
(axis cs:14,0.660858139395714)
--(axis cs:14,15.5382318496704);

\path [draw=color0, semithick]
(axis cs:18,4.36999273300171)
--(axis cs:18,26.2786116600037);

\path [draw=color0, semithick]
(axis cs:22,16.2232275009155)
--(axis cs:22,54.0086536407471);

\path [draw=color0, semithick]
(axis cs:26,8.89593696594238)
--(axis cs:26,45.001238822937);

\path [draw=color0, semithick]
(axis cs:30,5.37409329414368)
--(axis cs:30,32.9374299049377);

\path [draw=color0, semithick]
(axis cs:34,2.56160831451416)
--(axis cs:34,37.4211483001709);

\path [draw=color0, semithick]
(axis cs:38,5.67810726165771)
--(axis cs:38,40.9954957962036);
\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
	2 0.196285665035248
	6 0.176678530871868
	10 0.323243409395218
	14 0.660858139395714
	18 4.36999273300171
	22 16.2232275009155
	26 8.89593696594238
	30 5.37409329414368
	34 2.56160831451416
	38 5.67810726165771
};
\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
	2 1.49478057026863
	6 1.36745424568653
	10 4.24038273096085
	14 15.5382318496704
	18 26.2786116600037
	22 54.0086536407471
	26 45.001238822937
	30 32.9374299049377
	34 37.4211483001709
	38 40.9954957962036
};
\addplot [name path=upper0,draw=none] table{%
	2 1.49478057026863
	6 1.36745424568653
	10 4.24038273096085
	14 15.5382318496704
	18 26.2786116600037
	22 54.0086536407471
%	26 45.001238822937
%	30 32.9374299049377
%	34 37.4211483001709
%	38 40.9954957962036
};
\addplot [name path=lower0,draw=none] table{%
	2 0.196285665035248
	6 0.176678530871868
	10 0.323243409395218
	14 0.660858139395714
	18 4.36999273300171
	22 16.2232275009155
%	26 8.89593696594238
%	30 5.37409329414368
%	34 2.56160831451416
%	38 5.67810726165771
};
\addplot [fill=color0!10] fill between[of=upper0 and lower0];



\end{axis}
\begin{axis}[
height=151.86214363138544,
tick align=outside,
tick pos=left,
width=235.71811,
x grid style={white!69.0196078431373!black},
xmin=-1.8, xmax=22,
xlabel={Query travel length [m]},
ylabel={RMSE},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.51492022462189, ymax=56.7002523962408,
ytick style={color=black},
xshift=190.71811,
ylabel={Relative frequency},
hide x axis,
ylabel near ticks,
ymin=-0.02720285684226213, ymax=0.6133032904003803,
%ymin=-0.04490928972539089, ymax=1.0125045070757284,
]

\end{axis}
\vspace{10pt}
\end{tikzpicture}


==> figures/errorbars_refined.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.3803921568627451, 0.6627450980392157, 0.3607843137254902}
\definecolor{color0}{rgb}{1.0, 0.5725490196078431, 0.1411764705882353}

\begin{axis}[
height=151.86214363138544,
tick align=outside,
tick pos=left,
width=190.71811,
x grid style={white!69.0196078431373!black},
xmin=-1.8, xmax=24,
xlabel={Query travel length [m]},
ylabel={Location error [m]},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ymin=-2.51492022462189, ymax=56.7002523962408,
ytick style={color=black},
legend cell align={left},
legend style={at={(0.26,0.8)},anchor=south west,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [semithick, color0]
table {%
	2 0.324848502874374
	6 0.32111394405365
	10 0.62004417181015
	14 1.06986749172211
	18 1.5120085477829
	22 2.60484218597412
	26 2.01014161109924
	30 1.31971681118011
	34 2.78060984611511
	38 2.30645227432251
};
\addlegendentry{Location error (FQ)}
%\addplot [semithick, color1]
%table {%
%	2 0.372280567884445
%	6 22.1946296691895
%};
%\addlegendentry{Location error (LQAL)}
\addplot+[gray,opacity=0.3, ybar interval,mark=no, fill=lightgray] 
table [x expr=\thisrow{X}, y expr=\thisrow{Y}*(56)]{%
	X Y
	0 0.99635
	4 0.00245
	8 0.00072
	12 0.00015
	16 0.00024
	20 0.00002
	24 0
};
\addlegendentry{Histogram (LQ)}
%\addplot+[color0,opacity=0.3, ybar interval,mark=no, fill=lightgray] 
%table [x expr=\thisrow{X}, y expr=\thisrow{Y}*(1.4*(0.6133032904003803/1.0125045070757284))]{%
%	X Y
%	0 29.8833332061768
%	4 24.6200008392334
%	8 8.55000019073486
%	12 2.23666667938232
%	16 0.529999971389771
%	20 0.123333334922791
%	24 0.0366666652262211
%	28 0.0233333334326744
%	32 0.0166666675359011
%	36 0.00999999977648258
%	40 0.00666666682809591
%};
%\addlegendentry{Histogram2}

\path [draw=color0, semithick]
(axis cs:2,0.137403979897499)
--(axis cs:2,1.02253070473671);

\path [draw=color0, semithick]
(axis cs:6,0.13606370985508)
--(axis cs:6,0.996185541152954);

\path [draw=color0, semithick]
(axis cs:10,0.321723952889442)
--(axis cs:10,7.16226905584335);

\path [draw=color0, semithick]
(axis cs:14,0.654264107346535)
--(axis cs:14,14.7761322259903);

\path [draw=color0, semithick]
(axis cs:18,1.01850253343582)
--(axis cs:18,17.5050753355026);

\path [draw=color0, semithick]
(axis cs:22,2.04020315408707)
--(axis cs:22,19.7368755340576);


\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
	2 0.137403979897499
	6 0.13606370985508
	10 0.321723952889442
	14 0.654264107346535
	18 1.01850253343582
	22 2.04020315408707
	26 1.52541226148605
	30 0.830213844776154
	34 2.19842272996902
	38 1.74839359521866
};
\addplot [semithick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
	2 1.02253070473671
	6 0.996185541152954
	10 7.16226905584335
	14 14.7761322259903
	18 17.5050753355026
	22 19.7368755340576
	26 21.3880217075348
	30 17.3030985593796
	34 22.802494764328
	38 20.8695645332336
};
%\addplot [semithick, color1, mark=-, mark size=3, mark options={solid}, only marks]
%table {%
%	2 0.169135000556707
%	6 12.5620737075806
%};
%\addplot [semithick, color1, mark=-, mark size=3, mark options={solid}, only marks]
%table {%
%	2 1.34984512627125
%	6 56.7464761734009
%};
%\path [draw=color1, semithick]
%(axis cs:2,0.169135000556707)
%--(axis cs:2,1.34984512627125);
%
%\path [draw=color1, semithick]
%(axis cs:6,12.5620737075806)
%--(axis cs:6,56.7464761734009);
\addplot [name path=upper,draw=none] table{%
	2 1.02253070473671
	6 0.996185541152954
	10 7.16226905584335
	14 14.7761322259903
	18 17.5050753355026
	22 19.7368755340576
	26 21.3880217075348
	30 17.3030985593796
	34 22.802494764328
	38 20.8695645332336
};
\addplot [name path=lower,draw=none] table{%
	2 0.137403979897499
	6 0.13606370985508
	10 0.321723952889442
	14 0.654264107346535
	18 1.01850253343582
	22 2.04020315408707
	26 1.52541226148605
	30 0.830213844776154
	34 2.19842272996902
	38 1.74839359521866
};
\addplot [fill=color0!10] fill between[of=upper and lower];
\end{axis}
\begin{axis}[
height=151.86214363138544,
tick align=outside,
tick pos=left,
width=235.71811,
x grid style={white!69.0196078431373!black},
xmin=-1.8, xmax=22,
xlabel={Query travel length [m]},
ylabel={RMSE},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.51492022462189, ymax=56.7002523962408,
ytick style={color=black},
xshift=190.71811,
ylabel={Relative frequency},
hide x axis,
ylabel near ticks,
ymin=-0.04490928972539089, ymax=1.0125045070757284,
]

\end{axis}
\end{tikzpicture}

